Transcoding compositionally: using attention to find more generalizable solutions

While sequence-to-sequence models have shown remarkable generalization power across several natural language tasks, their construct of solutions are argued to be less compositional than human-like generalization. In this paper, we present seq2attn, a new architecture that is specifically designed to exploit attention to find compositional patterns in the input. In seq2attn, the two standard components of an encoder-decoder model are connected via a transcoder, that modulates the information flow between them. We show that seq2attn can successfully generalize, without requiring any additional supervision, on two tasks which are specifically constructed to challenge the compositional skills of neural networks. The solutions found by the model are highly interpretable, allowing easy analysis of both the types of solutions that are found and potential causes for mistakes. We exploit this opportunity to introduce a new paradigm to test compositionality that studies the extent to which a model overgeneralizes when confronted with exceptions. We show that seq2attn exhibits such overgeneralization to a larger degree than a standard sequence-to-sequence model.

==> Figures/ablation.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis x line*=bottom,
    axis y line*=left,
    symbolic x coords={Baseline,Baseline+T,Baseline+F,Baseline+FT,Baseline+E,Baseline+ET,Baseline+EF,Baseline+EFT,Baseline+G,Baseline+GT,Baseline+GF,Baseline+GFT,Baseline+GE,Baseline+GET,Baseline+GEF,Baseline+GEFT (seq2attn)},
    width=0.9\linewidth, height=0.65\linewidth,
    anchor=above north,
    ymax=100,
    tickwidth=2pt,
    bar width=8pt,
    enlarge x limits = 0.04,
    xtick=data,
    % xticklabel style={rotate=0,align=right, anchor=east, font=\small},
    xticklabel style={font=\large, rotate=90, anchor=east},
    ylabel=sequence accuracy,
    ylabel style = {font=\Large}, 
    legend pos=north east,
    legend columns=2,
    legend style={at={(0.2,1.15)}, font=\small, align=center, anchor=west}
    ]
        \addplot [style={fill=green_mtplotlib},error bars/.cd, y dir=both,y explicit]  
        table [x=model, y=mean,y error plus expr=\thisrow{max}-\thisrow{mean}, y error minus expr=\thisrow{mean} - \thisrow{min}, col sep=comma,] {Data/ablation.csv};		
\end{axis}
\end{tikzpicture}


==> Figures/ablation_single.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis x line*=bottom,
    axis y line*=left,
    symbolic x coords={Baseline, Transcoder, Full focus, Embeddings, Gumbel, Seq2attn},
    width=0.9\linewidth, height=0.65\linewidth,
    anchor=above north,
    ymax=100,
    tickwidth=2pt,
    bar width=20pt,
    enlarge x limits = 0.1,
    xtick=data,
    % xticklabel style={rotate=0,align=right, anchor=east, font=\small},
    xticklabel style={font=\large, rotate=90, anchor=east},
    ylabel=sequence accuracy,
    ylabel style = {font=\Large}, 
    legend pos=north east,
    legend columns=2,
    legend style={at={(0.2,1.15)}, font=\small, align=center, anchor=west}
    ]
        \addplot [style={fill=green_mtplotlib},error bars/.cd, y dir=both,y explicit]  
        table [x=model, y=mean,y error plus expr=\thisrow{max}-\thisrow{mean}, y error minus expr=\thisrow{mean} - \thisrow{min}, col sep=comma,] {Data/ablation_single.csv};		
\end{axis}
\end{tikzpicture}


==> Figures/corruption-lookup-baseline.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage[mode=buildnew]{standalone}
\usepackage{tikz}
\usepackage{nicefrac}
\usepackage{pgfplots}
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
            \def\pgfmathresult{inf}
            \fi
        }
    },ymin=0,ymax=1,
    compat=newest
}
\usepgfplotslibrary{fillbetween}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.13}
\usepgfplotslibrary{colormaps} % LATEX and plain TEX
\definecolor{awesome}{rgb}{1.0, 0.13, 0.32}
\definecolor{magenta_mtplotlib}{rgb}{1.0, 0.0, 1.0}
\definecolor{green_mtplotlib}{rgb}{0.0, 0.5019607843137255, 0.0}
\definecolor{blue_mtplotlib}{rgb}{0.0, 0.0, 1.0}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    smooth,
    anchor=above north,
    width=1.15\linewidth,height=1.2\linewidth,
    ymax=1,
    xmax=30,
    xmin=0,
    xtick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
    tickwidth=2pt,
    ylabel=sequence accuracy,
    xlabel=epochs,
    ytick={0,0.125,0.25,0.375,0.5,0.6250,0.75,0.8750,1.0},
    yticklabels={${\nicefrac{0}{8}}$,$\nicefrac{1}{8}$,$\nicefrac{2}{8}$,$\nicefrac{3}{8}$,$\nicefrac{4}{8}$,$\nicefrac{5}{8}$,$\nicefrac{6}{8}$,$\nicefrac{7}{8}$,$\nicefrac{8}{8}$ },
    axis on top,
    ticklabel style = {font=\small}
    ]

        \addplot [name path=upper,draw=none] table[x=epochs, y expr=\thisrow{average}+\thisrow{confidence}] {Data/corruption-lookup-baseline.csv};
        \addplot [name path=lower,draw=none] table[x=epochs, y expr=\thisrow{average}-\thisrow{confidence}] {Data/corruption-lookup-baseline.csv};
        \addplot [fill=green_mtplotlib!10] fill between[of=upper and lower];
        \addplot [mark=none, color=green_mtplotlib, line width=1pt] table [x=epochs,y=average] {Data/corruption-lookup-baseline.csv};
        \node at (axis cs:14.5,0.75) [anchor=north east, font=\small] {overgen.};
        \addplot [color=red!80, line width=1pt, style=dashed] coordinates{(0,0.625) (30,0.625)};
\end{axis}
\end{tikzpicture}
\end{document}


==> Figures/corruption-lookup-seq2attn.tex <==
\documentclass{standalone}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    smooth,
    width=1.15\linewidth,height=1.2\linewidth,
    anchor=above north,
    ymax=1,
    xmax=30,
    xmin=0,
    xtick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
    tickwidth=2pt,
    xlabel=epochs,
    ylabel={\textcolor{white}{sequence accuracy}},
    ytick={0,0.125,0.25,0.375,0.5,0.6250,0.75,0.8750,1.0},
    yticklabels={$\textcolor{white}{\nicefrac{0}{8}}$,$\textcolor{white}{\nicefrac{1}{8}}$,$\textcolor{white}{\nicefrac{2}{8}}$,$\textcolor{white}{\nicefrac{3}{8}}$,$\textcolor{white}{\nicefrac{4}{8}}$,$\textcolor{white}{\nicefrac{5}{8}}$,$\textcolor{white}{\nicefrac{6}{8}}$,$\textcolor{white}{\nicefrac{7}{8}}$,$\textcolor{white}{\nicefrac{8}{8}}$ },
    axis on top,
    ticklabel style = {font=\small}
    ]

        \addplot [name path=upper,draw=none] table[x=epochs, y expr=\thisrow{average}+\thisrow{confidence}] {Data/corruption-lookup-seq2attn.csv};
        \addplot [name path=lower,draw=none] table[x=epochs, y expr=\thisrow{average}-\thisrow{confidence}] {Data/corruption-lookup-seq2attn.csv};
        \addplot [fill=green_mtplotlib!10] fill between[of=upper and lower];
        \addplot [mark=none, color=green_mtplotlib, line width=1pt] table [x=epochs,y=average] {Data/corruption-lookup-seq2attn.csv};
        \node at (axis cs:29.5,0.75) [anchor=north east, font=\small] {overgen.};
        \addplot [color=red!80, line width=1pt, style=dashed] coordinates{(0,0.625) (30,0.625)};
\end{axis}
\end{tikzpicture}
\end{document}


==> Figures/corruption-scan-baseline/corruption-scan-baseline-4.tex <==
\documentclass{standalone}
\usepackage[mode=buildnew]{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{pgfplots}
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
            \def\pgfmathresult{inf}
            \fi
        }
    },ymin=0,ymax=1,
    compat=newest
}
\usepgfplotslibrary{fillbetween}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.13}
\usepgfplotslibrary{colormaps} % LATEX and plain TEX
\definecolor{awesome}{rgb}{1.0, 0.13, 0.32}
\definecolor{magenta_mtplotlib}{rgb}{1.0, 0.0, 1.0}
\definecolor{green_mtplotlib}{rgb}{0.0, 0.5019607843137255, 0.0}
\definecolor{blue_mtplotlib}{rgb}{0.0, 0.0, 1.0}


\begin{document}
\small
\begin{tikzpicture}
\begin{axis}[
    smooth,
    width=1.\linewidth, height=.45\linewidth,
    anchor=above north,
    ymax=1,
    xmax=50,
    xmin=5,
    xtick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
    ytick={},
    yticklabels={,,},
    tickwidth=0pt,
    axis on top,
    %xlabel=epochs,
    tick label style={font=\tiny},
    legend style={draw=none, fill opacity=0.0, draw opacity=1, text opacity=1}
    ]

        \addplot [name path=upper, draw=none, forget plot] table[x=epochs, y=upper] {Data/exception_learning_scan_baseline.csv};
        \addplot [name path=uncorrupted, mark=none, color=green_mtplotlib, line width=1pt, forget plot] table [x=epochs,y=4] {Data/exception_learning_scan_baseline.csv};
        \addplot [name path=lower, draw=none, forget plot] coordinates{(0,0) (50,0)};
        \addplot [fill=green_mtplotlib!10, area legend] fill between[of=upper and uncorrupted];
        \addplot [pattern=north east lines, pattern color=red!30, area legend] fill between[of=lower and uncorrupted];
        \node at (axis cs:49.0,0.95) [anchor=north east, font=\small] {memorization};
        % \addplot [color=black, line width=1pt] coordinates{(0,1) (50,1)};
        % \addplot [color=black, line width=1pt] coordinates{(0,0) (50,0)};
\end{axis}
\end{tikzpicture}
\end{document}


==> Figures/corruption-scan-baseline/corruption-scan-baseline-512.tex <==
\documentclass{standalone}
\usepackage[mode=buildnew]{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{pgfplots}
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
            \def\pgfmathresult{inf}
            \fi
        }
    },ymin=0,ymax=1,
    compat=newest
}
\usepgfplotslibrary{fillbetween}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.13}
\usepgfplotslibrary{colormaps} % LATEX and plain TEX
\definecolor{awesome}{rgb}{1.0, 0.13, 0.32}
\definecolor{magenta_mtplotlib}{rgb}{1.0, 0.0, 1.0}
\definecolor{green_mtplotlib}{rgb}{0.0, 0.5019607843137255, 0.0}
\definecolor{blue_mtplotlib}{rgb}{0.0, 0.0, 1.0}


\begin{document}
\small
\begin{tikzpicture}
\begin{axis}[
    smooth,
    width=1.0\linewidth, height=0.45\linewidth,
    anchor=above north,
    ymax=1,
    xmax=50,
    xmin=5,
    xtick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
    ytick={},
    tickwidth=0pt,
    xlabel=epochs,
    tick label style={font=\tiny},
    axis on top,
    yticklabels={,,}
    ]

        \addplot [name path=upper, draw=none, forget plot] table[x=epochs, y=upper] {Data/exception_learning_scan_baseline.csv};
        \addplot [name path=uncorrupted, mark=none, color=green_mtplotlib, line width=1pt, forget plot] table [x=epochs,y=512] {Data/exception_learning_scan_baseline.csv};
        \addplot [name path=lower, draw=none, forget plot] coordinates{(0,0) (50,0)};
        \addplot [fill=green_mtplotlib!10, area legend] fill between[of=upper and uncorrupted];
        \addplot [pattern=north east lines, pattern color=red!30, area legend] fill between[of=lower and uncorrupted];
        \node at (axis cs:24.0,0.25) [anchor=north east, font=\small] {overgeneralization};
        \node at (axis cs:50,1.00) [anchor=north east, font=\small] {memorization};

\end{axis}
\end{tikzpicture}
\end{document}


==> Figures/corruption-scan-seq2attn/corruption-scan-seq2attn-4.tex <==
\documentclass{standalone}
\usepackage[mode=buildnew]{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{pgfplots}
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
            \def\pgfmathresult{inf}
            \fi
        }
    },ymin=0,ymax=1,
    compat=newest
}
\usepgfplotslibrary{fillbetween}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.13}
\usepgfplotslibrary{colormaps} % LATEX and plain TEX
\definecolor{awesome}{rgb}{1.0, 0.13, 0.32}
\definecolor{magenta_mtplotlib}{rgb}{1.0, 0.0, 1.0}
\definecolor{green_mtplotlib}{rgb}{0.0, 0.5019607843137255, 0.0}
\definecolor{blue_mtplotlib}{rgb}{0.0, 0.0, 1.0}


\begin{document}
\small
\begin{tikzpicture}
\begin{axis}[
    smooth,
    width=1.0\linewidth, height=0.45\linewidth,
    anchor=above north,
    ymax=1,
    xmax=50,
    xmin=5,
    xtick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
    ytick={},
    tickwidth=0pt,
    %xlabel=epochs,
    tick label style={font=\tiny},
    axis on top,
    yticklabels={,,}
    ]

        \addplot [name path=upper, draw=none, forget plot] table[x=epochs, y=upper] {Data/exception_learning_scan_seq2attn.csv};
        \addplot [name path=uncorrupted, mark=none, color=green_mtplotlib, line width=1pt, forget plot] table [x=epochs,y=4] {Data/exception_learning_scan_seq2attn.csv};
        \addplot [name path=lower, draw=none, forget plot] coordinates{(0,0) (50,0)};
        \addplot [fill=green_mtplotlib!10, area legend] fill between[of=upper and uncorrupted];
        \addplot [pattern=north east lines, pattern color=red!30, area legend] fill between[of=lower and uncorrupted];
        \node at (axis cs:24.0,0.25) [anchor=north east, font=\small] {overgeneralization};
        \node at (axis cs:49.0,0.95) [anchor=north east, font=\small] {memorization};
\end{axis}
\end{tikzpicture}
\end{document}


==> Figures/corruption-scan-seq2attn/corruption-scan-seq2attn-512.tex <==
\documentclass{standalone}
\usepackage[mode=buildnew]{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{pgfplots}
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
            \def\pgfmathresult{inf}
            \fi
        }
    },ymin=0,ymax=1,
    compat=newest
}
\usepgfplotslibrary{fillbetween}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.13}
\usepgfplotslibrary{colormaps} % LATEX and plain TEX
\definecolor{awesome}{rgb}{1.0, 0.13, 0.32}
\definecolor{magenta_mtplotlib}{rgb}{1.0, 0.0, 1.0}
\definecolor{green_mtplotlib}{rgb}{0.0, 0.5019607843137255, 0.0}
\definecolor{blue_mtplotlib}{rgb}{0.0, 0.0, 1.0}


\begin{document}
\small
\begin{tikzpicture}
\begin{axis}[
    smooth,
    width=1.0\linewidth, height=0.45\linewidth,
    anchor=above north,
    ymax=1,
    xmax=50,
    xmin=5,
    xtick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
    ytick={0, 0.5, 1.0},
    tickwidth=0pt,
    %ylabel=sequence accuracy,
    xlabel=epochs,
    tick label style={font=\tiny},
    axis on top,
    yticklabels={,,}
    ]

        \addplot [name path=upper, draw=none, forget plot] table[x=epochs, y=upper] {Data/exception_learning_scan_seq2attn.csv};
        \addplot [name path=uncorrupted, mark=none, color=green_mtplotlib, line width=1pt, forget plot] table [x=epochs,y=512] {Data/exception_learning_scan_seq2attn.csv};
        \addplot [name path=lower, draw=none, forget plot] coordinates{(0,0) (50,0)};
        \addplot [fill=green_mtplotlib!10, area legend] fill between[of=upper and uncorrupted];
        \addplot [pattern=north east lines, pattern color=red!30, area legend] fill between[of=lower and uncorrupted];
        \node at (axis cs:24.0,0.25) [anchor=north east, font=\small] {overgeneralization};
\end{axis}
\end{tikzpicture}
\end{document}


==> Figures/lookup_accuracies.tex <==
\documentclass{standalone}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis x line*=bottom,
    axis y line*=left,
    symbolic x coords={heldout inputs, heldout compositions, heldout tables, new compositions},
    width=\linewidth, height=0.85\linewidth,
    anchor=above north,
    ymax=102,
    tickwidth=2pt,
    bar width=13pt,
    enlarge x limits = 0.08,
    xtick=data,
    xticklabel style={rotate=35,align=center, anchor=east},
    ylabel=sequence accuracy,
    % legend pos=north east,
    legend style={at={(0.15,1.27)}}
    ]
        \addplot [style={fill=green_mtplotlib},error bars/.cd, y dir=both,y explicit]  
        table [x=compName, y=seqacc,y error plus expr=\thisrow{max}-\thisrow{seqacc}, y error minus expr=\thisrow{seqacc} - \thisrow{min}, col sep=comma,] {./Data/seq2attn_lookup.csv};	
        	
        \addplot [style={fill=magenta_mtplotlib}, error bars/.cd, y dir=both,y explicit] 
        table [x=compName, y=seqacc, y error plus expr=\thisrow{max}-\thisrow{seqacc}, y error minus expr=\thisrow{seqacc} - \thisrow{min}, col sep=comma] {./Data/baseline_lookup.csv};
        
        \legend{Seq2attn, Baseline}
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/scan_exp2.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis x line*=bottom,
    axis y line*=left,
    symbolic x coords={0,1,2,3},
    anchor=above north,
    ymax=110,
    tickwidth=2pt,
    bar width=13pt,
    enlarge x limits = 0.2,
    xtick=data,
    xticklabel style={align=center},
    ylabel=sequence accuracy,
    xlabel=Number of primitive fillers used for training,
    % legend pos=north east,
    legend columns=2,
    legend style={at={(1.05,1.15)}},
    height=0.62\linewidth,
    width=0.9\linewidth
    ]
        \addplot [style={fill=green_mtplotlib},error bars/.cd, y dir=both,y explicit]  
        table [x=test set, y=mean,y error=conf, col sep=comma,] {./Data/scan_exp2_seq2attn.csv};	

        \addplot [pattern=north east lines, pattern color=red,error bars/.cd, y dir=both,y explicit]  
        table [x=test set, y=mean,y error=conf, col sep=comma,] {./Data/scan_exp2_baseline.csv};
        
        \legend{seq2attn,baseline}	
\end{axis}
\end{tikzpicture}


==> Figures/scan_exp3.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis x line*=bottom,
    axis y line*=left,
    symbolic x coords={1,2,4,8,16,32,64,128,256,512,1024},
    anchor=above north,
    ymax=110,
    tickwidth=2pt,
    bar width=4pt,
    enlarge x limits = 0.06,
    xtick=data,
    xticklabel style={align=center, font=\small},
    ylabel=sequence accuracy,
    xlabel=Number of examples used for training,
    % legend pos=north east,
    %legend columns=2,
    %legend style={at={(0.85,1.27)}},
    height=0.75\linewidth,
    width=0.9\linewidth
    ]
        \addplot [style={fill=green_mtplotlib},error bars/.cd, y dir=both,y explicit]  
        table [x=test set, y=mean,y error=conf, col sep=comma,] {./Data/scan_exp3_seq2attn.csv};	

        \addplot [pattern=north east lines, pattern color=red,error bars/.cd, y dir=both,y explicit]  
        table [x=test set, y=mean,y error=conf, col sep=comma,] {./Data/scan_exp3_baseline.csv};
        
        %\legend{seq2attn,baseline}	
\end{axis}
\end{tikzpicture}

